BusOut is NP-complete

This study examines the computational complexity of the decision problem modeled on the smartphone game Bus Out. The objective of the game is to load all the passengers in a queue onto appropriate buses using a limited number of bus parking spots by selecting and dispatching the buses on a map. We show that the problem is NP-complete, even for highly restricted instances. We also show that it is hard to approximate the minimum number of parking spots needed to solve a given instance.

==> fig/121_reduct.tex <==
\newcommand{\human}[2]{
    \fill [#1] (#2, 0) circle (0.15);
    \fill [#1] (#2, -0.45) circle [x radius = 0.15, y radius = 0.3];
}

\newcommand{\multihumen}[3]{
    % \draw [help lines] (0, 0) grid (2, -2);
    \pgfmathsetmacro{\first}{#2 + 0.4}
    \pgfmathsetmacro{\second}{#2 + 1}
    \pgfmathsetmacro{\third}{#2 + 1.6}
    \draw decorate[decoration = {brace, amplitude = 5pt}] {
        (#2 - 0.15, 0.3) -- (#2 + 1.75, 0.3)
    };
    \node (num) at (#2 + 0.8, 0.5) [above] {#3};
    \human{#1}{#2} 
    \human{#1}{\first}
    \node (dots) at (\second, -0.2) {\color{#1}$\cdots$};
    \human{#1}{\third}
}

\newcommand{\humenblock}[2]{
    % \draw [help lines] (-3, -3) grid (3, 3);
    \draw [dashed, rounded corners] (#1 - 2.15, 1.1) -- (#1 + 2.15, 1.1) -- (#1 + 2.15, -0.9) -- (#1 - 2.15, -0.9) -- cycle;
    \multihumen{red}{#1 - 1.9}{#2};
    \multihumen{dgreen}{#1 + 0.3}{#2};
}
\newcommand{\humenqueue}[2]{
    \draw decorate[decoration = {brace, amplitude = 10pt}] {
        (-2.15, 1.2) -- (12.15, 1.2)
    };
    \node (num) at (5, 1.6) [above] {#2};
    \humenblock{0}{#1};
    \humenblock{4.5}{#1};
    \node (dots) at (7.25, -0.2) {$\cdots$};
    \humenblock{10}{#1};
    \draw[<-,thick] (-2.3,-1.1) -- (12.2,-1.1);
}

\newcommand{\smallbus}[4]{
    \draw [fill = #1, rotate around={#4:(#2, #3)}] (#2, #3 + 0.7) [rounded corners] -- (#2 - 0.5, #3 + 0.5) [rounded corners] -- (#2 - 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 + 0.5) -- (#2, #3 + 0.7);
    \draw [white, thick, fill = white, rotate around={#4:(#2, #3)}] (#2, #3) circle [radius = 0.15];
}

\newcommand{\busblock}[4]{
    % \draw [help lines] (-3, -3) grid (3, 3);
    \smallbus{#1}{#3}{#2}{0};
    \smallbus{#1}{#3}{#2 - 1.5}{0};
    \node (dots) at (#3, #2 - 1.5 - #4) {\color{#1}$\vdots$};
    \smallbus{#1}{#3}{#2 - #4 * 2 - 1.7}{0};
}
\newcommand{\busqueue}[3]{
    \draw decorate[decoration = {brace, amplitude = 10pt, mirror}] {
        (#1 -0.7, 0.7) -- (#1 -0.7, -#2 - #2 - 2.2)
    };
    \draw decorate[decoration = {brace, amplitude = 10pt, mirror}] {
        (#1 -0.7, -#2 * 2 - 2.5) -- (#1 -0.7, -#2 * 4 - 5.4)
    };
    \node (num) at (#1 -1, -#2 - 0.75) [left] {#3};
    \node (num) at (#1 -1, -#2 * 3 - 3.95) [left] {#3};
    \busblock{red}{0}{#1}{#2};
    \busblock{dgreen}{- #2 - #2 - 3.2}{#1}{#2};
}

% \hfill
\begin{tikzpicture}[scale=0.75]
    \humenqueue{$T$}{$2nT$}
\end{tikzpicture}
\vspace{0.5em}

\begin{tikzpicture}[baseline = -18em,scale=0.75]
    \draw (0, 0) -- (0, -2.1) -- (4, -2.1) -- (4, 0) -- (0, 0);
    \node [below] (title) at (2, 0) {\small Parking Spot};
    \foreach \x in {0.7}
        \draw [dashed, rounded corners] (0.2, -\x) -- (3.8, -\x) -- (3.8, -\x - 1.2) -- (0.2, -\x - 1.2) -- cycle;
\end{tikzpicture}  
\hspace{1em}
\begin{tikzpicture}[baseline = -15em,scale=0.75]
    % \busblock{red}{0}{-2}{1};
    % \busblock{dgreen}{0}{-3.5}{2};
    \draw decorate[decoration = {brace, amplitude = 10pt}] {
        (-0.5, 1.2) -- (8.5, 1.2)
    };
    \node (num) at (4, 1.9) {$3n$};
    \busqueue{0}{1.5}{$a_1$};
    \busqueue{2.75}{1.1}{$a_2$};
    % \node (dots1) at (3.75, -5) {$\cdots$};
    % \busqueue{5.5}{1.75}{$a_i$};
    % \node (dots2) at (6.75, -5) {$\cdots$};
    \node (dots) at (5, -4.5) {\Large$\cdots$};
    \busqueue{8}{1.25}{$a_{3n}$};
\end{tikzpicture}

==> fig/example_deadlock.tex <==
\newcommand{\human}[2]{
    \fill [#1] (#2, 0) circle (0.15);
    \fill [#1] (#2, -0.45) circle [x radius = 0.15, y radius = 0.3];
}
\newcommand{\smallbus}[4]{
    \draw [fill = #1, rotate around={#4:(#2, #3)}] (#2, #3 + 0.7) [rounded corners] -- (#2 - 0.5, #3 + 0.5) [rounded corners] -- (#2 - 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 + 0.5) -- (#2, #3 + 0.7);
    \foreach \x in {0.2, -0.2}
        \foreach \y in {-0.2, 0.2}
            \draw [white, thick, fill = white, rotate around={#4:(#2, #3)}] (#2 + \x, #3 + \y) circle [radius = 0.15];
}
\newcommand{\mediumbus}[4]{
    \draw [fill = #1, rotate around={#4:(#2, #3)}] (#2, #3 + 1.2) [rounded corners] -- (#2 - 0.5, #3 + 1) [rounded corners] -- (#2 - 0.5, #3 - 1) [rounded corners] -- (#2 + 0.5, #3 - 1) [rounded corners] -- (#2 + 0.5, #3 + 1) -- (#2, #3 + 1.2);
    \foreach \x in {0.2, -0.2}
        \foreach \y in {-0.4, 0, 0.4}
            \draw [white, thick, fill = white, rotate around={#4:(#2, #3)}] (#2 + \x, #3 + \y) circle [radius = 0.15];
}
\newcommand{\largebus}[4]{
    \draw [fill = #1, rotate around={#4:(#2, #3)}] (#2, #3 + 1.7) [rounded corners] -- (#2 - 0.5, #3 + 1.5) [rounded corners] -- (#2 - 0.5, #3 - 1.5) [rounded corners] -- (#2 + 0.5, #3 - 1.5) [rounded corners] -- (#2 + 0.5, #3 + 1.5) -- (#2, #3 + 1.7);
    \foreach \x in {0.2, -0.2}
        \foreach \y in {-0.8, -0.4, 0, 0.4, 0.8}
            \draw [white, thick, fill = white, rotate around={#4:(#2, #3)}] (#2 + \x, #3 + \y) circle [radius = 0.15];
}
\newcommand{\fillingmediumbus}[4]{
    \draw [fill = #1, rotate around={#4:(#2, #3)}] (#2, #3 + 1.2) [rounded corners] -- (#2 - 0.5, #3 + 1) [rounded corners] -- (#2 - 0.5, #3 - 1) [rounded corners] -- (#2 + 0.5, #3 - 1) [rounded corners] -- (#2 + 0.5, #3 + 1) -- (#2, #3 + 1.2);
    \draw [white, thick, rotate around={#4:(#2, #3)}] (#2 + 0.2, #3 + 0.4) circle [radius = 0.15];
    \draw [white, thick, rotate around={#4:(#2, #3)}] (#2 - 0.2, #3 + 0.4) circle [radius = 0.15];
    \draw [white, thick, rotate around={#4:(#2, #3)}] (#2 + 0.2, #3) circle [radius = 0.15];
    \draw [white, thick, rotate around={#4:(#2, #3)}] (#2 - 0.2, #3) circle [radius = 0.15];
    \draw [white, fill = white, thick, rotate around={#4:(#2, #3)}] (#2 + 0.2, #3 - 0.4) circle [radius = 0.15];
    \draw [white, fill = white, thick, rotate around={#4:(#2, #3)}] (#2 - 0.2, #3 - 0.4) circle [radius = 0.15];
}

\newcommand{\dummy}[4]{
    \ifnum#1=1
        \draw [white, fill = white, rotate around={#4:(#2, #3)}] (#2, #3 + 0.7) [rounded corners] -- (#2 - 0.5, #3 + 0.5) [rounded corners] -- (#2 - 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 + 0.5) -- (#2, #3 + 0.7);
    \else\ifnum#1=2
        \draw [white, fill = white, rotate around={#4:(#2, #3)}] (#2, #3 + 1.2) [rounded corners] -- (#2 - 0.5, #3 + 1) [rounded corners] -- (#2 - 0.5, #3 - 1) [rounded corners] -- (#2 + 0.5, #3 - 1) [rounded corners] -- (#2 + 0.5, #3 + 1) -- (#2, #3 + 1.2);
    \else\ifnum#1=3
        \draw [white, fill = white, rotate around={#4:(#2, #3)}] (#2, #3 + 1.7) [rounded corners] -- (#2 - 0.5, #3 + 1.5) [rounded corners] -- (#2 - 0.5, #3 - 1.5) [rounded corners] -- (#2 + 0.5, #3 - 1.5) [rounded corners] -- (#2 + 0.5, #3 + 1.5) -- (#2, #3 + 1.7);
    \fi\fi\fi
}

% \hfill
\begin{tikzpicture}[scale=0.75]
    \foreach \x/\y in {0/white, 0.4/white, 0.8/white, 1.2/white, 1.6/violet, 2/violet, 2.4/dyellow, 2.8/dyellow, 3.2/violet, 3.6/violet, 4/blue, 4.4/blue, 4.8/blue, 5.2/dyellow, 5.6/dyellow, 6/dyellow, 6.4/dyellow, 6.8/dyellow, 7.2/dgreen, 7.6/dgreen, 8/dyellow, 8.4/blue, 8.8/blue, 9.2/blue, 9.6/dyellow, 10/dyellow, 10.4/dgreen, 10.8/dgreen, 11.2/red, 11.6/red, 12/red, 12.4/red, 12.8/red, 13.2/red}
        \human{\y}{\x};
    \draw[<-,thick] (1.2,-1) -- (13.4,-1);
\end{tikzpicture}
\vspace{0.5em}

\begin{tikzpicture}[baseline = -12em,scale=0.75]
    \draw (0, 0) -- (0, -6) -- (4, -6) -- (4, 0) -- (0, 0);
    \node [below] (title) at (2, 0) {Parking Spots};
    \foreach \x in {0.7, 2, 3.3, 4.6}
        \draw [dashed, rounded corners] (0.2, -\x) -- (3.8, -\x) -- (3.8, -\x - 1.2) -- (0.2, -\x - 1.2) -- cycle;
    \fillingmediumbus{red}{2}{-1.3}{90}
    \largebus{dyellow}{2}{-2.6}{90}
    \mediumbus{blue}{2}{-3.9}{90}
    \mediumbus{dgreen}{2}{-5.2}{90}
\end{tikzpicture}  
\hspace{2em}
\begin{tikzpicture}[baseline = -10em,scale=0.75]
    \smallbus{red}{2}{-2}{90};
    \smallbus{violet}{3.5}{-2}{90};
    \dummy{1}{0.75}{-2.75}{-135};
    \dummy{2}{2.75}{-3.5}{-75};
    \dummy{3}{5}{-2}{0};
    \dummy{2}{2.75}{-0.5}{75};
\end{tikzpicture}

==> fig/example_initial.tex <==
\newcommand{\human}[2]{
    \fill [#1] (#2, 0) circle (0.15);
    \fill [#1] (#2, -0.45) circle [x radius = 0.15, y radius = 0.3];
}
\newcommand{\smallbus}[4]{
    \draw [fill = #1, rotate around={#4:(#2, #3)}] (#2, #3 + 0.7) [rounded corners] -- (#2 - 0.5, #3 + 0.5) [rounded corners] -- (#2 - 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 + 0.5) -- (#2, #3 + 0.7);
    \foreach \x in {0.2, -0.2}
        \foreach \y in {-0.2, 0.2}
            \draw [white, thick, fill = white, rotate around={#4:(#2, #3)}] (#2 + \x, #3 + \y) circle [radius = 0.15];
}
\newcommand{\mediumbus}[4]{
    \draw [fill = #1, rotate around={#4:(#2, #3)}] (#2, #3 + 1.2) [rounded corners] -- (#2 - 0.5, #3 + 1) [rounded corners] -- (#2 - 0.5, #3 - 1) [rounded corners] -- (#2 + 0.5, #3 - 1) [rounded corners] -- (#2 + 0.5, #3 + 1) -- (#2, #3 + 1.2);
    \foreach \x in {0.2, -0.2}
        \foreach \y in {-0.4, 0, 0.4}
            \draw [white, thick, fill = white, rotate around={#4:(#2, #3)}] (#2 + \x, #3 + \y) circle [radius = 0.15];
}
\newcommand{\largebus}[4]{
    \draw [fill = #1, rotate around={#4:(#2, #3)}] (#2, #3 + 1.7) [rounded corners] -- (#2 - 0.5, #3 + 1.5) [rounded corners] -- (#2 - 0.5, #3 - 1.5) [rounded corners] -- (#2 + 0.5, #3 - 1.5) [rounded corners] -- (#2 + 0.5, #3 + 1.5) -- (#2, #3 + 1.7);
    \foreach \x in {0.2, -0.2}
        \foreach \y in {-0.8, -0.4, 0, 0.4, 0.8}
            \draw [white, thick, fill = white, rotate around={#4:(#2, #3)}] (#2 + \x, #3 + \y) circle [radius = 0.15];
} 

% \hfill
\begin{tikzpicture}[scale=0.75]
    \foreach \x/\y in {0/red, 0.4/red, 0.8/red, 1.2/red, 1.6/violet, 2/violet, 2.4/dyellow, 2.8/dyellow, 3.2/violet, 3.6/violet, 4/blue, 4.4/blue, 4.8/blue, 5.2/dyellow, 5.6/dyellow, 6/dyellow, 6.4/dyellow, 6.8/dyellow, 7.2/dgreen, 7.6/dgreen, 8/dyellow, 8.4/blue, 8.8/blue, 9.2/blue, 9.6/dyellow, 10/dyellow, 10.4/dgreen, 10.8/dgreen, 11.2/red, 11.6/red, 12/red, 12.4/red, 12.8/red, 13.2/red}
        \human{\y}{\x};
    \draw[<-,thick] (-0.2,-1) -- (13.4,-1);
\end{tikzpicture}
\vspace{0.5em}

\begin{tikzpicture}[baseline = -12em,scale=0.75]
    \draw (0, 0) -- (0, -6) -- (4, -6) -- (4, 0) -- (0, 0);
    \node [below] (title) at (2, 0) {\small Parking Spots};
    \foreach \x in {0.7, 2, 3.3, 4.6}
        \draw [dashed, rounded corners] (0.2, -\x) -- (3.8, -\x) -- (3.8, -\x - 1.2) -- (0.2, -\x - 1.2) -- cycle;
\end{tikzpicture}  
\hspace{2em}
\begin{tikzpicture}[baseline = -10em,scale=0.75]
    \smallbus{red}{2}{-2}{90};
    \smallbus{violet}{3.5}{-2}{90};
    \smallbus{dgreen}{0.75}{-2.75}{-135};
    \mediumbus{blue}{2.75}{-3.5}{-75};
    \largebus{dyellow}{5}{-2}{0};
    \mediumbus{red}{2.75}{-0.5}{75};
\end{tikzpicture}

==> fig/s21_reduct.tex <==
\newcommand{\human}[2]{
    \fill [#1] (#2, 0) circle (0.15);
    \fill [#1] (#2, -0.45) circle [x radius = 0.15, y radius = 0.3];
}

\newcommand{\multihumen}[3]{
    % \draw [help lines] (0, 0) grid (2, -2);
    \pgfmathsetmacro{\first}{#2 + 0.4}
    \pgfmathsetmacro{\second}{#2 + 1}
    \pgfmathsetmacro{\third}{#2 + 1.6}
    \draw decorate[decoration = {brace, amplitude = 5pt}] {
        (#2 - 0.15, 0.3) -- (#2 + 1.75, 0.3)
    };
    \node (num) at (#2 + 0.8, 0.5) [above] {#3};
    \human{#1}{#2} 
    \human{#1}{\first}
    \node (dots) at (\second, -0.2) {\color{#1}$\cdots$};
    \human{#1}{\third}
}

\newcommand{\humenblock}[2]{
    % \draw [help lines] (-3, -3) grid (3, 3);
    \draw [dashed, rounded corners] (#1 - 2.15, 1.1) -- (#1 + 2.15, 1.1) -- (#1 + 2.15, -0.9) -- (#1 - 2.15, -0.9) -- cycle;
    \multihumen{red}{#1 - 1.9}{#2};
    \multihumen{dgreen}{#1 + 0.3}{#2};
}
\newcommand{\humenqueue}[2]{
    \draw decorate[decoration = {brace, amplitude = 10pt}] {
        (-2.15, 1.2) -- (12.15, 1.2)
    };
    \node (num) at (5, 1.6) [above] {#2};
    \humenblock{0}{#1};
    \humenblock{4.5}{#1};
    \node (dots) at (7.25, -0.2) {$\cdots$};
    \humenblock{10}{#1};
    \draw[<-,thick] (-2.3,-1.1) -- (12.2,-1.1);
}

\newcommand{\smallbus}[4]{
    \draw [fill = #1, rotate around={#4:(#2, #3)}] (#2, #3 + 0.7) [rounded corners] -- (#2 - 0.5, #3 + 0.5) [rounded corners] -- (#2 - 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 - 0.5) [rounded corners] -- (#2 + 0.5, #3 + 0.5) -- (#2, #3 + 0.7);
    \draw [white, thick, fill = white, rotate around={#4:(#2, #3)}] (#2, #3) circle [radius = 0.15];
}

\newcommand{\busblock}[4]{
    % \draw [help lines] (-3, -3) grid (3, 3);
    \smallbus{#1}{#3}{#2}{0};
    \smallbus{#1}{#3}{#2 - 1.5}{0};
    \node (dots) at (#3, #2 - 1.5 - #4) {\color{#1}$\vdots$};
    \smallbus{#1}{#3}{#2 - #4 * 2 - 1.7}{0};
}
\newcommand{\busqueue}[3]{
    \draw decorate[decoration = {brace, amplitude = 10pt, mirror}] {
        (#1 -0.7, 0.7) -- (#1 -0.7, -#2 - #2 - 2.2)
    };
    \draw decorate[decoration = {brace, amplitude = 10pt, mirror}] {
        (#1 -0.7, -#2 * 2 - 2.5) -- (#1 -0.7, -#2 * 4 - 5.4)
    };
    \node (num) at (#1 -1, -#2 - 0.75) [left] {#3};
    \node (num) at (#1 -1, -#2 * 3 - 3.95) [left] {#3};
    \busblock{red}{0}{#1}{#2};
    \busblock{dgreen}{- #2 - #2 - 3.2}{#1}{#2};
}

% \hfill
\begin{tikzpicture}[scale=0.75]
    \humenqueue{$sT$}{$2nsT$}
\end{tikzpicture}
\vspace{0.5em}

\begin{tikzpicture}[baseline = -18em, scale=0.75]
    \draw (0, 0) -- (0, -6) -- (4, -6) -- (4, 0) -- (0, 0);
    \node [below] (title) at (2, 0) {\small Parking Spots};
    \foreach \x in {0.7, 2, 4.6}
        \draw [dashed, rounded corners] (0.2, -\x) -- (3.8, -\x) -- (3.8, -\x - 1.2) -- (0.2, -\x - 1.2) -- cycle;
    \node (dots) at (2, -3.9) {$\vdots$};
    \draw decorate[decoration = {brace, amplitude = 10pt, mirror}] {
        (-0.1, -0.7) -- (-0.1, -5.8)
    };
    \node (num) at (-0.8, -3.25) {$s$};
\end{tikzpicture}  
\hspace{1em}
\begin{tikzpicture}[baseline = -15em, scale=0.75]
    % \busblock{red}{0}{-2}{1};
    % \busblock{dgreen}{0}{-3.5}{2};
    \draw decorate[decoration = {brace, amplitude = 10pt}] {
        (-0.5, 1.2) -- (8.5, 1.2)
    };
    \node (num) at (4, 1.9) {$3n$};
    \busqueue{0}{1.5}{$sa_1$};
    \busqueue{2.75}{1.1}{$sa_2$};
    % \node (dots1) at (3.75, -5) {$\cdots$};
    % \busqueue{5.5}{1.75}{$sa_i$};
    % \node (dots2) at (6.75, -5) {$\cdots$};
    \node (dots) at (5, -4.5) {\Large$\cdots$};
    \busqueue{8}{1.25}{$sa_{3n}$};
\end{tikzpicture}
